Fault-tolerant $k$-Supplier with Outliers

We present approximation algorithms for the Fault-tolerant $k$-Supplier with Outliers ($\mathsf{F}k\mathsf{SO}$) problem. This is a common generalization of two known problems -- $k$-Supplier with Outliers, and Fault-tolerant $k$-Supplier -- each of which generalize the well-known $k$-Supplier problem. In the $k$-Supplier problem the goal is to serve $n$ clients $C$, by opening $k$ facilities from a set of possible facilities $F$; the objective function is the farthest that any client must travel to access an open facility. In $\mathsf{F}k\mathsf{SO}$, each client $v$ has a fault-tolerance $\ell_v$, and now desires $\ell_v$ facilities to serve it; so each client $v$'s contribution to the objective function is now its distance to the $\ell_v^{\text{th}}$ closest open facility. Furthermore, we are allowed to choose $m$ clients that we will serve, and only those clients contribute to the objective function, while the remaining $n-m$ are considered outliers. Our main result is a $\min\{4t-1,2^t+1\}$-approximation for the $\mathsf{F}k\mathsf{SO}$ problem, where $t$ is the number of distinct values of $\ell_v$ that appear in the instance. At $t=1$, i.e. in the case where the $\ell_v$'s are uniformly some $\ell$, this yields a $3$-approximation, improving upon the $11$-approximation given for the uniform case by Inamdar and Varadarajan [2020], who also introduced the problem. Our result for the uniform case matches tight $3$-approximations that exist for $k$-Supplier, $k$-Supplier with Outliers, and Fault-tolerant $k$-Supplier. Our key technical contribution is an application of the round-or-cut schema to $\mathsf{F}k\mathsf{SO}$. Guided by an LP relaxation, we reduce to a simpler optimization problem, which we can solve to obtain distance bounds for the "round" step, and valid inequalities for the "cut" step.

==> good-partition-fig.tex <==
\begin{tikzpicture}
    % P
    \draw[very thick] (0,0) ellipse (1 and 1.75);
    \draw[very thick] (3,0) ellipse (1 and 2);
    \draw[very thick] (6,0) ellipse (1 and 1.5);

    % child
    %% 2
    \draw[thick] (2.05,0.7) -- (3.95,0.7);
    \draw[thick] (2.05,-0.7) -- (3.95,-0.7);
    %% 1
    \draw[thick] (-1,0) -- (1,0);
    %% 3

    % vertices
    %% 1 top
    \filldraw (0,0.5) circle (0.15);
        \draw (0,0.5) circle (0.22);
    \draw (0.7,0.7) circle (0.15);
    \draw (-0.5,1) circle (0.07);
    %% 1 bottom
    \filldraw (0,-0.5) circle (0.15);
    \draw (0.2,-1) circle (0.07);
    %% 2 top
    \filldraw (3,1) circle (0.07);
    %% 2 mid
    \filldraw (3,0) circle (0.25);
        \draw (3,0) circle (0.33);
    \draw (2.5,-0.5) circle (0.15);
    \draw (3.5,0.5) circle (0.07);
    %% 2 bot
    \filldraw (3,-1) circle (0.15);
    \draw (2.7,-1.5) circle (0.07);
    \draw (3.2,-1.5) circle (0.15);
    %% 3
    \filldraw (6,0) circle (0.07);
        \draw (6,0) circle (0.13);
    \draw (6.8,0) circle (0.07);

    % in-edges
    %% 1 top
    \draw (0,0.5) -- (0.55,0.7);
    \draw (0,0.5) -- (-0.45,0.95);
    \draw (-0.45,0.95) .. controls (0,1) and (0.2,1) .. (0.55,0.7);
    %% 1 bottom
    \draw (0,-0.5) -- (0.15,-0.95);
    %% 1 top-bottom
    \draw (0,0.5) -- (0,-0.5);
    %% 2 top-mid
    \draw (3,0) .. controls (2.5,0.2) and (2.5,0.8) .. (3,1);
    \draw (3,1) -- (3.44,0.5);
    %% 2 mid
    \draw (3,0) -- (2.6,-0.4);
    \draw (3,0) -- (3.44,0.44);
    %% 2 mid-bot
    \draw (2.6,-0.6) -- (3,-1);
    %% 2 bot
    \draw (3,-1) -- (2.75,-1.45);
    \draw (3,-1) -- (3.2,-1.35);
    %% 3
    \draw (6,0) -- (6.73,0);

    % cross edges
    %% 1 top - 2 top
    \draw (-0.45,0.95) .. controls (1,2) and (2,2) .. (3,1);
    %% 1 bot - 2 mid
    \draw (0.27,-1) -- (2.35,-0.5);
    %% 2 bot - 3
    \draw (6,0) -- (3.35,-1.5);
    %% 1 bot - 3
    \draw (0.27,-1) .. controls (2,-3)  and (5,-3) .. (6,0);
\end{tikzpicture}

==> inf-gap-fig.tex <==
\begin{tikzpicture}
% big clients
\filldraw (0,0) node[anchor = south east] {$v_1$} circle (0.15cm);
\filldraw (1,0) node[anchor = south east] {$v_2$} circle (0.15cm);
% dots
\draw (2.5,0) node {$\mathbf{\cdots}$};
% last big client
\filldraw (4,0) node[anchor = south west] {$v_k$} circle (0.15cm);

% facilities
\draw (-0.2,-0.8) -- (0.2,-0.8) -- (0.2,-1.2) -- (-0.2,-1.2) -- (-0.2,-0.8);
\draw (0.8,-0.8) -- (1.2,-0.8) -- (1.2,-1.2) -- (0.8,-1.2) -- (0.8,-0.8);
% dots
\draw (2.5,-1) node {$\mathbf{\cdots}$};
% last facility
\draw (3.8,-0.8) -- (4.2,-0.8) -- (4.2,-1.2) -- (3.8,-1.2) -- (3.8,-0.8);


% distances v1
\draw (0,0) -- (0,-0.8);
\draw (0,0) -- (1,-0.8);
\draw (0,0) -- (4,-0.8);
% distances v2
\draw (1,0) -- (0,-0.8);
\draw (1,0) -- (1,-0.8);
\draw (1,0) -- (4,-0.8);
% distances vk
\draw (4,0) -- (0,-0.8);
\draw (4,0) -- (1,-0.8);
\draw (4,0) -- (4,-0.8);

% small client
\filldraw (2,-2.5) node[anchor = north west] {$v$} circle (0.075cm);

% distances small client
\draw (2,-2.5) -- (0,-1.2);
\draw (2,-2.5) -- (1,-1.2);
\draw (2,-2.5) -- (4,-1.2);

% cov values
\draw (0,0.45) node[anchor = south] {{\color{blue}\small $1/k$}};
\draw (1,0.45) node[anchor = south] {{\color{blue}\small $1/k$}};
\draw (4,0.45) node[anchor = south] {{\color{blue}\small $1/k$}};
\draw (2,-2.6) node[anchor = north east]  {{\color{blue}\small $1$}};

% z values
\draw (-0.2,-1.2) node[anchor = north]  {{\color{red}\small $\bone/\bk$}};
\draw (0.85,-1.2) node[anchor = north]  {{\color{red}\small $\bone/\bk$}};
\draw (4.2,-1.2) node[anchor = north]  {{\color{red}\small $\bone/\bk$}};
\end{tikzpicture}

==> partition-gap-fig.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
% clients
\filldraw (0,0) node[anchor = south east] {$v_1$} circle (0.075cm);
\filldraw (2.5,0) node[anchor = south east] {$v_2$} circle (0.100cm);
\filldraw (5,0) node[anchor = south east] {$v_3$} circle (0.125cm);
% dots
\draw (7.5,0) node {$\mathbf{\cdots\quad\cdots\quad\cdots}$};
% last client
\filldraw (10,0) node[anchor = south west] {$v_t$} circle (0.150cm);

% facilities
%% from v1
\draw (-0.9,-0.8) -- (-0.7,-0.8) -- (-0.7,-1) -- (-0.9,-1) -- (-0.9,-0.8);
\draw (-0.7,-0.8) node[anchor = south east] {\tiny $i_{11}$};
\draw (-0.3,-0.8) -- (-0.1,-0.8) -- (-0.1,-1) -- (-0.3,-1) -- (-0.3,-0.8);
\draw (-0.2,-0.8) node[anchor = south west] {\tiny $i_{12}$};
\draw (0.3,-0.9) node {$\cdots$};
\draw (0.6,-0.8) -- (0.8,-0.8) -- (0.8,-1) -- (0.6,-1) -- (0.6,-0.8);
\draw (0.6,-0.8) node[anchor = south west] {\tiny $i_{1k}$};
%% from v2
\draw (1.6,-0.8) -- (1.8,-0.8) -- (1.8,-1) -- (1.6,-1) -- (1.6,-0.8);
\draw (1.8,-0.8) node[anchor = south east] {\tiny $i_{21}$};
\draw (2.2,-0.8) -- (2.4,-0.8) -- (2.4,-1) -- (2.2,-1) -- (2.2,-0.8);
\draw (2.3,-0.8) node[anchor = south west] {\tiny $i_{22}$};
\draw (2.8,-0.9) node {$\cdots$};
\draw (3.1,-0.8) -- (3.3,-0.8) -- (3.3,-1) -- (3.1,-1) -- (3.1,-0.8);
\draw (3.1,-0.8) node[anchor = south west] {\tiny $i_{2k}$};
%% from v3
\draw (4.1,-0.8) -- (4.3,-0.8) -- (4.3,-1) -- (4.1,-1) -- (4.1,-0.8);
\draw (4.3,-0.8) node[anchor = south east] {\tiny $i_{31}$};
\draw (4.7,-0.8) -- (4.9,-0.8) -- (4.9,-1) -- (4.7,-1) -- (4.7,-0.8);
\draw (4.8,-0.8) node[anchor = south west] {\tiny $i_{32}$};
\draw (5.3,-0.9) node {$\cdots$};
\draw (5.6,-0.8) -- (5.8,-0.8) -- (5.8,-1) -- (5.6,-1) -- (5.6,-0.8);
\draw (5.7,-0.8) node[anchor = south west] {\tiny $i_{3k}$};
%% from vk
\draw (9.1,-0.8) -- (9.3,-0.8) -- (9.3,-1) -- (9.1,-1) -- (9.1,-0.8);
\draw (9.3,-0.8) node[anchor = south east] {\tiny $i_{11}$};
\draw (9.7,-0.8) -- (9.9,-0.8) -- (9.9,-1) -- (9.7,-1) -- (9.7,-0.8);
\draw (9.8,-0.8) node[anchor = south west] {\tiny $i_{12}$};
\draw (10.3,-0.9) node {$\cdots$};
\draw (10.6,-0.8) -- (10.8,-0.8) -- (10.8,-1) -- (10.6,-1) -- (10.6,-0.8);
\draw (10.6,-0.8) node[anchor = south west] {\tiny $i_{1k}$};

% distances v1
\draw[thin] (0,0) -- (-0.8,-0.8);
\draw[thin] (0,0) -- (-0.2,-0.8);
\draw[thin] (0,0) -- (0.7,-0.8);
% distances v2
\draw[thin] (2.5,0) -- (1.7,-0.8);
\draw[thin] (2.5,0) -- (2.3,-0.8);
\draw[thin] (2.5,0) -- (3.2,-0.8);
% distances v3
\draw[thin] (5,0) -- (4.2,-0.8);
\draw[thin] (5,0) -- (4.8,-0.8);
\draw[thin] (5,0) -- (5.7,-0.8);
% distances vk
\draw[thin] (10,0) -- (9.2,-0.8);
\draw[thin] (10,0) -- (9.8,-0.8);
\draw[thin] (10,0) -- (10.7,-0.8);

% interclient distances
\draw[very thick] (0,0) -- (2.5,0);
\draw[very thick] (2.5,0) -- (5,0);
\draw[very thick] (5,0) -- (6,0);
\draw[very thick] (9,0) -- (10,0);

% % small client
% \filldraw (2,-2.5) node[anchor = north west] {$v$} circle (0.075cm);

% % distances small client
% \draw (2,-2.5) -- (0,-1.2);
% \draw (2,-2.5) -- (1,-1.2);
% \draw (2,-2.5) -- (4,-1.2);

% % cov values
\draw (0,0.4) node[anchor = south] {{\color{blue}\small $\frac{1}{H_t}$}};
\draw (2.5,0.4) node[anchor = south] {{\color{blue}\small $\frac{1}{2H_t}$}};
\draw (5,0.45) node[anchor = south] {{\color{blue}\small $\frac{1}{3H_t}$}};
\draw (10,0.45) node[anchor = south] {{\color{blue}\small $\frac{1}{tH_t}$}};

% % z values
%% near v1
\draw (-0.8,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{H_t}$}};
\draw (-0.2,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{H_t}$}};
\draw (0.3,-1.3) node {\color{red}\tiny$\cdots$};
\draw (0.7,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{H_t}$}};
%% near v2
\draw (1.7,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{2H_t}$}};
\draw (2.3,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{2H_t}$}};
\draw (2.8,-1.3) node {\color{red}\tiny$\cdots$};
\draw (3.2,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{2H_t}$}};
%% near v2
\draw (4.2,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{3H_n}$}};
\draw (4.8,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{3H_n}$}};
\draw (5.3,-1.3) node {\color{red}\tiny$\cdots$};
\draw (5.7,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{3H_n}$}};
%% near vt
\draw (9.2,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{tH_t}$}};
\draw (9.8,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{tH_t}$}};
\draw (10.3,-1.3) node {\color{red}\tiny$\cdots$};
\draw (10.7,-1) node[anchor = north] {{\color{red}\tiny $\frac{1}{tH_t}$}};
\end{tikzpicture}
